Principles of Quantum Communication Theory: A Modern Approach

This is a preliminary version of a book in progress on the theory of quantum communication. We adopt an information-theoretic perspective throughout and give a comprehensive account of fundamental results in quantum communication theory from the past decade (and earlier), with an emphasis on the modern one-shot-to-asymptotic approach that underlies much of today's state-of-the-art research in this field. In Part I, we cover mathematical preliminaries and provide a detailed study of quantum mechanics from an information-theoretic perspective. We also provide an extensive and thorough review of quantum entropies, and we devote an entire chapter to the study of entanglement measures. Equipped with these essential tools, in Part II we study classical communication (with and without entanglement assistance), entanglement distillation, quantum communication, secret key distillation, and private communication. In Part III, we cover the latest developments in feedback-assisted communication tasks, such as quantum and classical feedback-assisted communication, LOCC-assisted quantum communication, and secret key agreement.

==> Figures/source_files/LOCC.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				



		\node(rho_start) at (-10.2,0) {\large$\rho_{A_0B_0}$};
		\node(rho_end) at (11,0) {\large$\rho_{A_kB_k}$};

		\draw[dashed,line width=2pt] (-11.2,0) -- (rho_start.west);
		\draw[dashed,line width=2pt] (rho_start.east) -- node[above,xshift=-9.2cm] {Alice} node[below,xshift=-9.2cm] {Bob} (rho_end.west);
		\draw[dashed,line width=2pt] (rho_end.east) -- (12,0);
	

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		
		\node(instr1) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (-6.5,2) {\Large$\{\mathcal{M}_1^x\}_{x\in\mathcal{X}_1}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (-5,-2) {\Large$\{\mathcal{N}_1^x\}_{x\in\mathcal{X}_1}$};
		
		\draw[line width=1.5pt,dred] (rho_start.east) --++(1,2) -- (instr1.west);
		\draw[line width=1.5pt,dgreen] (rho_start.east) --++(1,-2) -- (chan1.west);
		
		\draw[->-=0.3,double,line width=1.5pt] (instr1.south) -- node[right,yshift=0.2cm,xshift=-0.1cm] {\large$x_1$} (chan1.north);
		
		\draw[line width=2pt,dotted,rounded corners] (-8,-3) rectangle (-3.5,3);
		
		\node at (-5.75,-4) {\large\shortstack{Round 1\\$\mathcal{L}^{1,\rightarrow}_{A_0B_0\to A_1B_1}$}};
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
		
		\node(instr2) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (-1,-2) {\Large$\{\mathcal{M}_2^x\}_{x\in\mathcal{X}_2}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (0.5,2) {\Large$\{\mathcal{N}_2^x\}_{x\in\mathcal{X}_2}$};
		
		\draw[line width=1.5pt,dgreen] (chan1.east) -- (instr2.west);
		\draw[line width=1.5pt,dred] (instr1.east) -- (chan2.west);

		\draw[->-=0.3,double,line width=1.5pt] (instr2.north) -- node[right,xshift=-0.1cm,yshift=-0.2cm] {\large$x_2$} (chan2.south);
	
		\draw[line width=2pt,dotted,rounded corners] (-2.5,-3) rectangle (2,3);
		
		\node at (-0.25,-4) {\large\shortstack{Round 2\\$\mathcal{L}^{2,\leftarrow}_{A_1B_1\to A_2B_2}$}};
		
		
		
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		\node(instr3) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (6,2) {\Large$\{\mathcal{M}_k^x\}_{x\in\mathcal{X}_k}$};
		
		\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner ysep=0.3cm,fill=seahorse] at (7.5,-2) {\Large$\{\mathcal{N}_k^x\}_{x\in\mathcal{X}_k}$};
		
		\draw[line width=1.5pt,dred] (rho_end.west) --++(-1,2) -- (instr3.east);
		\draw[line width=1.5pt,dgreen] (rho_end.west) --++(-1,-2) -- (chan3.east);
		
		\draw[->-=0.3,double,line width=1.5pt] (instr3.south) -- node[right,yshift=0.2cm,xshift=-0.1cm] {\large$x_k$} (chan3.north);
	
		\draw[line width=2pt,dotted,rounded corners] (9,-3) rectangle (4.5,3);
		
		\node at (6.75,-4) {\large\shortstack{Round $k$\\$\mathcal{L}^{k,\rightarrow}_{A_{k-1}B_{k-1}\to A_kB_k}$}};
		
		
		\draw[line width=1.5pt,dred] (chan2.east) -- (2.4,2);
		\draw[line width=1.5pt,dred] (instr3.west) -- (4.1,2);
		
		\draw[line width=1.5pt,dgreen] (instr2.east) -- (2.4,-2);
		\draw[line width=1.5pt,dgreen] (chan3.west) -- (4.1,-2);
	
		\node at (3.25,2) {\Large$\dotsb$};
		\node at (3.25,-2) {\Large$\dotsb$};
		\node at (3.25,-4) {\Large$\dotsb$};
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/LOCC_sim_gen.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
	
	
	\node(chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (-2,0) {\Large$\mathcal{N}_{A\to B}$};
	
	\node(rho_in) at (-4,0) {\large$\rho_{A}$};
	\node(rho_out) at (0.4,0) {\large$\mathcal{N}(\rho_{A})$};
	
	\draw[line width=1.5pt] (rho_in.east) -- (chan.west);
	\draw[line width=1.5pt] (chan.east) -- (rho_out.west);
	
	\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1cm,fill=seahorse] at (9,0) {\Large$\mathcal{L}_{RAB'\to B}^{\leftrightarrow}$};
	
	\node at (2.5,0) {\huge$\longrightarrow$};
	

\begin{scope}[xshift=-0.5cm]
	
	\node(rho_in2) at (5,0.8) {\large$\rho_A$};
	\node(sig_in) at (6.6,-0.8) {\large$\omega_{RB'}$};
	\node(rho_out2) at (12.4,0) {\large$\mathcal{N}(\rho_A)$};
	
	\draw[line width=1.5pt] (rho_in2) -- ($(LOCC_chan.west)+(0,0.8)$);
	\draw[line width=1.5pt] (sig_in) -- ($(LOCC_chan.west)+(0,-0.8)$);
	\draw[line width=1.5pt] (LOCC_chan.east) -- (rho_out2);
	
	\draw[line width=2pt,dotted,rounded corners] (6,-1.6) rectangle (11,1.6);
	
	\node at (8.5,-2.2) {\Large$\mathcal{N}_{A\to B}$};
	
\end{scope}

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/PPT_sim_gen.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
	
	
	\node(chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (-2,0) {\Large$\mathcal{N}_{A\to B}$};
	
	\node(rho_in) at (-4,0) {\large$\rho_{A}$};
	\node(rho_out) at (0.4,0) {\large$\mathcal{N}(\rho_{A})$};
	
	\draw[line width=1.5pt] (rho_in.east) -- (chan.west);
	\draw[line width=1.5pt] (chan.east) -- (rho_out.west);
	
	\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1cm,fill=seahorse] at (9,0) {\Large$\mathcal{P}_{RAB'\to B}$};
	
	\node at (2.5,0) {\huge$\longrightarrow$};
	

\begin{scope}[xshift=-0.5cm]
	
	\node(rho_in2) at (5,0.8) {\large$\rho_A$};
	\node(sig_in) at (6.6,-0.8) {\large$\omega_{RB'}$};
	\node(rho_out2) at (12.4,0) {\large$\mathcal{N}(\rho_A)$};
	
	\draw[line width=1.5pt] (rho_in2) -- ($(LOCC_chan.west)+(0,0.8)$);
	\draw[line width=1.5pt] (sig_in) -- ($(LOCC_chan.west)+(0,-0.8)$);
	\draw[line width=1.5pt] (LOCC_chan.east) -- (rho_out2);
	
	\draw[line width=2pt,dotted,rounded corners] (6,-1.6) rectangle (11,1.6);
	
	\node at (8.5,-2.2) {\Large$\mathcal{N}_{A\to B}$};
	
\end{scope}

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/amort_ent.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

				
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=0.25cm, fill=seahorse] at (-5,-1.5) {\fontsize{25}{30}\selectfont$\mathcal{N}$};
		
		\node(Choi) at (1,-1.5) {};
		\node(Choi_state) at (1.5,-1.5) {\large$\omega_{ABB'}$};
		
		\node(psi_AB) at (-9,-1.5) {\large $\rho_{A'AB'}$};
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,1.3) -- node[above,black]{\large$A$} (-5.9,-0.2) -- ($(chan1.north)+(-0.2,0)$);
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,2) -- node[above,black] {\large$A'$} (-0.3,0.5)--  (Choi_state.west);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-2) -- node[above,black] {\large$B'$} (-0.3,-3.5) -- (Choi_state.west);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.south)+(0.2,0)$) --++(0.65,-0.7) -- node[above,black] {\large$B$} (-0.3,-2.8) -- (Choi_state.west);
		
		\draw[dashed,line width=2pt] ($(psi_AB.west)+(-1.5,0)$) -- node[above]{\large Alice} node[below]{\large Bob} (psi_AB.west);
		\draw[dashed,line width=2pt] (psi_AB.east) -- (chan1.west);
		\draw[dashed,line width=2pt] (chan1.east) -- (Choi_state.west);
		
		\draw[dashed,line width=2pt] (Choi_state.east) -- ($(Choi_state.east)+(0.5,0)$);
		
		%\draw[decorate,decoration={brace,amplitude=10pt},line width=1pt] (0.3,0.3) --node[right,xshift=0.5cm] {} (0.3,-3.3);

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/classical_comm.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=2cm,fill=seahorse] at (4,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,2.03) {\Large$\mathcal{N}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,1.03) {\Large$\mathcal{N}$};
		
		\node at (0,0.1) {\Large$\vdots$};
		
		\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-1.03) {\Large$\mathcal{N}$};
		
		\node(chan4) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-2.03) {\Large$\mathcal{N}$};
		
		\node(mes_in) at (-7,0) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- (encode.west);
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,2.03)$) -- node[above,black] {\large$A_1$} (chan1.west);
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,1.03)$) -- node[above,black] {\large$A_2$} (chan2.west);
		
		\node at (-1.75,0.1) {\Large$\vdots$};
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,-1.03)$) -- node[above,black] {\large$A_{n-1}$} (chan3.west);
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,-2.03)$) -- node[above,black] {\large$A_n$} (chan4.west);
		
		
		\draw[->-=0.5,line width=1.5pt,dgreen] (chan1.east) -- node[above,black] {\large$B_1$} ($(meas.west)+(0,2.03)$);
		\draw[->-=0.5,line width=1.5pt,dgreen] (chan2.east) -- node[above,black] {\large$B_2$} ($(meas.west)+(0,1.03)$);
		
		\node at (1.75,0.1) {\Large$\vdots$};
		
		\draw[->-=0.5,line width=1.5pt,dgreen] (chan3.east) -- node[above,black] {\large$B_{n-1}$} ($(meas.west)+(0,-1.03)$);
		\draw[->-=0.5,line width=1.5pt,dgreen] (chan4.east) -- node[above,black] {\large$B_n$} ($(meas.west)+(0,-2.03)$);

		\node(mes_out) at (6.5,0) {\large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (chan4.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-3.5);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/classical_comm_oneshot.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.74cm,fill=seahorse] at (4,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (0,0) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		\node(mes_in) at (-7,0) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- (encode.west);
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)$) -- node[above,black] {\large$A$} (chan1.west);
		
		
		
		\draw[->-=0.5,line width=1.5pt,dgreen] (chan1.east) -- node[above,black] {\large$B$} ($(meas.west)$);
		

		\node(mes_out) at (6.5,0) {\large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-2);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/classical_comm_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=2cm,fill=seahorse] at (5,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(prepare) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.85cm,fill=seahorse] at (1,0) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B^n}}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-1,1.7) {};
		
		%\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,2.03) {\Large$\mathcal{N}$};
		
		%\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,1.03) {\Large$\mathcal{N}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin2) at (-1,0.7) {};
		
		\node at (-1,0.15) {\Large$\vdots$};
		
		%\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-1.03) {\Large$\mathcal{N}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin3) at (-1,-1.3) {};
		
		%\node(chan4) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-2.03) {\Large$\mathcal{N}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin4) at (-1,-2.3) {};
		
		\node(mes_in) at (-7,0) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- (encode.west);
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,2.1)$) node[above,black,xshift=0.8cm] {\large$A_1$} -|  ($(bin1.south)+(0,0)$);
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,1.1)$) node[above,black,xshift=0.8cm] {\large$A_2$} -|  ($(bin2.south)+(0,0)$);
		
		\node at (-2.1,0.15) {\Large$\vdots$};
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,-0.9)$) node[above,black,xshift=0.8cm] {\large$A_{n-1}$} -| ($(bin3.south)+(0,0)$);
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)+(0,-1.9)$) node[above,black,xshift=0.8cm] {\large$A_n$} -| ($(bin4.south)+(0,0)$);
		
		
		\draw[->-=0.5,line width=1.5pt,dgreen] ($(prepare.east)+(0,2.1)$) -- node[above,black,xshift=0cm] {\large$B_1$} ($(meas.west)+(0,2.1)$);
		\draw[->-=0.5,line width=1.5pt,dgreen] ($(prepare.east)+(0,1.1)$) -- node[above,black,xshift=0cm] {\large$B_2$} ($(meas.west)+(0,1.1)$);
		
		\node at (3.1,0.15) {\Large$\vdots$};
		
		\draw[->-=0.5,line width=1.5pt,dgreen] ($(prepare.east)+(0,-0.9)$) -- node[above,black,xshift=0cm] {\large$B_{n-1}$} ($(meas.west)+(0,-0.9)$);
		\draw[->-=0.5,line width=1.5pt,dgreen] ($(prepare.east)+(0,-1.9)$) -- node[above,black,xshift=0cm] {\large$B_n$} ($(meas.west)+(0,-1.9)$);

		\node(mes_out) at (7.5,0) {\large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (-0.4,2.3) -- node[left,yshift=-2.5cm] {\large Alice} node[right,yshift=-2.5cm] {\large Bob} (-0.4,-3.5);
		
		%\draw[dotted,line width=1.5pt] ($(meas)+(-1.7,2.3)$) -- ($(meas)+(-1.7,-2.75)$) node[anchor=north] {\large$\sigma_{B^n}$};
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/classical_comm_useless_oneshot.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.74cm,fill=seahorse] at (5,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=0.6cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(prepare) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.62cm,fill=seahorse] at (1,0) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B}}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-1.2,-0.7) {};
		
				
		\node(mes_in) at (-7,0) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- (encode.west);
		
		\draw[->-=0.5,line width=1.5pt,dred] ($(encode.east)$) node[above,black,xshift=1cm] {\large$A$} -|  ($(bin1.south)+(0,0)$);
		
		
		\draw[->-=0.5,line width=1.5pt,dgreen] ($(prepare.east)$) -- node[above,black,xshift=0cm] {\large$B$} ($(meas.west)$);
		
		\node(mes_out) at (7.5,0) {\large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		\draw[dashed,line width=2pt] (-0.5,1.2) -- node[left,yshift=-1.2cm] {\large Alice} node[right,yshift=-1.2cm] {\large Bob} (-0.5,-1.8);
		
		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/complementary.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri}
\usetikzlibrary{decorations.markings,calc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
%\usepackage{arevtext,arevmath}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}

\newcommand{\bra}[1]{\left\langle #1\right|}
\newcommand{\ket}[1]{\left|#1\right\rangle}

%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{gray}  {RGB}{160,163,165}
\definecolor{dgreen}{RGB}{34,139,34}

\begin{document}


\begin{tikzpicture}[
				box/.style={rectangle,fill=white,draw,minimum size=3mm,align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
			
			\node(X) at (-2,0)  [bubble]	{$X^A$};
			\node(X2) at (5,0)	[bubble]	{$X^A$};
			
			\node(Y) at (2,2)	[bubble]	{$Y^B$};
			\node(Y2) at (9,2)	[bubble]	{$Y^B$};
			
			\node(Z) at (2,-2)	[bubble]	{$Z^E$};
			\node(Z2) at (9,-2)	[bubble]	{$Z^E$};
			
			\draw[->,line width=1pt] (X.north east) -- node[above] {$\Phi$} (Y.south west);
			\draw[->,line width=1pt] (X2.north east) -- node[above] {$\Phi$} (Y2.south west);
			
			\draw[->,line width=1pt] (X.south east) -- node[below] {$\Phi^c$} (Z.north west);
			\draw[->,line width=1pt] (X2.south east) -- node[below] {$\Phi^c$} (Z2.north west);
			
			\draw[->,line width=1pt] (Y.south) -- node[right]  {$\mathcal{E}$} (Z.north);
			\draw[->,line width=1pt] (Z2.north) -- node[right]  {$\mathcal{E}$} (Y2.south);
			
			\node at (0,-2.5)	[bubble]	{\underline{$\Phi$ degradable}};
			\node at (7,-2.5)	[bubble]	{\underline{$\Phi$ anti-degradable}};
			
			
			
			
			
			
		\end{tikzpicture}

		
\end{document}


==> Figures/source_files/dist_nondist_gen.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}
				
				

	\node[draw,ellipse,inner xsep=3.5cm,inner ysep=2cm,fill=seahorse!50,line width=0.7pt] at (-4.8,0) {};
	
	\node[draw,ellipse,inner xsep=3cm,inner ysep=1.7cm,fill=seahorse!25,line width=0.7pt] at (-5.4,0) {};
	
	\node[draw,ellipse,inner xsep=2.5cm,inner ysep=1.5cm,line width=0.7pt] at (-6,0) {};
	
	\node[draw,ellipse,inner xsep=1.5cm,inner
	 ysep=1.15cm,line width=0.7pt] at (-7.3,0) {};
	
	
	%\node at (1,2.5) {\large$\text{D}(\mathcal{H}_{AB})$};
	
	
	\node at (-4,0) {\large\shortstack{$\text{PPT}$\\(Bound\\Entangled)}};
	\node at (-7.3,0) {\large$\text{SEP}$};
	\node at (-1,0) {\large Entangled};
	

\begin{scope}[yshift=-1cm,xshift=1cm]
	
	\node at (-16,-2.75) {\large (a) Qubit-qubit and qubit-qutrit states};
	
	\node at (-5.3,-2.75) {\large (b) General high-dimensional states};
	
	\node[draw,fill=seahorse!50,inner xsep=0.3cm,inner ysep=0.3cm] at (-15,-4) {};
	\node at (-13.3,-4) {\large --- Distillable};
	
	\node[draw,fill=seahorse!25,inner xsep=0.3cm,inner ysep=0.3cm] at (-10,-4) {};
	\node at (-7.8,-4) {\large --- Non-Distillable};
\end{scope}

\begin{scope}[xshift=-10.5cm]

		\node[draw,ellipse,inner xsep=3.5cm,inner ysep=2cm,fill=seahorse!50,line width=0.7pt] at (-4.8,0) {};
	
	%\node[draw,ellipse,inner xsep=3cm,inner ysep=1.7cm,fill=seahorse!25,line width=0.7pt] at (-5.4,0) {};
	
	%\node[draw,ellipse,inner xsep=2.5cm,inner ysep=1.5cm,line width=0.7pt] at (-6,0) {};
	
	\node[draw,ellipse,inner xsep=2cm,inner
	 ysep=1.5cm,line width=0.7pt,fill=seahorse!25] at (-6.8,0) {};
	
	
	%\node at (1,2.5) {\large$\text{D}(\mathcal{H}_{AB})$};
	
	
	%\node at (-4,0) {\large\shortstack{$\text{PPT}(A\!:\!B)$\\(Bound\\Entangled)}};
	\node at (-6.8,0) {\large$\text{SEP}=\text{PPT}$};
	\node at (-2,0) {\large Entangled};

\end{scope}
	
	
	
	
\end{tikzpicture}


























		
\end{document}


==> Figures/source_files/ea_classical_comm.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=3.5cm,fill=seahorse] at (4,-1.5) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		
		\node(psi_AB) at (-9,-3) {\large $\Psi_{A'B'}$};
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,2) -- node[above,black] {\large$A'$} ($(encode.west)+(0,-1)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-2) -- node[above,black] {\large$B'$} ($(meas.west)+(0,-3.5)$);
		
		
		
		
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,2.03) {\Large$\mathcal{N}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,1.03) {\Large$\mathcal{N}$};
		
		\node at (0,0.1) {\Large$\vdots$};
		
		\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-1.03) {\Large$\mathcal{N}$};
		
		\node(chan4) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-2.03) {\Large$\mathcal{N}$};
		
		\node(mes_in) at (-8,1) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,1)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,2.03)$) -- node[above,black] {\large$A_1$} (chan1.west);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,1.03)$) -- node[above,black] {\large$A_2$} (chan2.west);
		
		\node at (-1.75,0.1) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-1.03)$) -- node[above,black] {\large$A_{n-1}$} (chan3.west);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-2.03)$) -- node[above,black] {\large$A_n$} (chan4.west);
		
		
		\draw[line width=1.5pt,dgreen] (chan1.east) -- node[above,black] {\large$B_1$} ($(meas.west)+(0,3.53)$);
		\draw[line width=1.5pt,dgreen] (chan2.east) -- node[above,black] {\large$B_2$} ($(meas.west)+(0,2.53)$);
		
		\node at (1.75,0.1) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dgreen] (chan3.east) -- node[above,black] {\large$B_{n-1}$} ($(meas.west)+(0,0.47)$);
		\draw[line width=1.5pt,dgreen] (chan4.east) -- node[above,black] {\large$B_n$} ($(meas.west)+(0,-0.53)$);

		\node(mes_out) at (6.5,-1.5) {\large $\hat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (chan4.south) -- (0,-3) -| (psi_AB.east);
		\draw[dashed,line width=2pt] (-12,-3) --node[above] {\large Alice} node[below]{\large Bob} (psi_AB.west);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ea_classical_comm_oneshot.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=2cm,fill=seahorse] at (4,-1) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (0,0) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		\node(mes_in) at (-8,0.5) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,0.5)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)$) -- node[above,black] {\large$A$} (chan1.west);
		
		\node(psi_AB) at (-9,-1.5) {\large $\Psi_{A'B'}$};
		
		\draw[dashed,line width=2pt] (-12,-1.5) --node[above] {\large Alice} node[below]{\large Bob} (psi_AB.west);
		\draw[dashed,line width=2pt] (psi_AB.east) -- (0,-1.5) -| (chan1.south);
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,1) -- node[above,black] {\large$A'$} ($(encode.west)+(0,-0.5)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-1) -- node[above,black] {\large$B'$} ($(meas.west)+(0,-1.5)$);
		
		\draw[line width=1.5pt,dgreen] (chan1.east) -- node[above,black] {\large$B$} ($(meas.west)+(0,1)$);
		

		\node(mes_out) at (6.5,-1) {\large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		%\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-2.5);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ea_classical_comm_oneshot_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=2cm,fill=seahorse] at (4,-1) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-1.5,-0.5) {};
		
		\node(prepare) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.62cm,fill=seahorse] at (0.5,0) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B}}$};
		
		%\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (0,0) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		\node(mes_in) at (-8,0.5) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,0.5)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)$) node[above,black,xshift=0.7cm] {\large$A$} -|  (bin1.south);
		
		\node(psi_AB) at (-9,-1.5) {\large $\Psi_{A'B'}$};
		
		\draw[dashed,line width=2pt] (-12,-1.5) --node[above] {\large Alice} node[below]{\large Bob} (psi_AB.west);
		\draw[dashed,line width=2pt] (psi_AB.east) -| ($(bin1.north)+(0.65,1.82)$);
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,1) -- node[above,black] {\large$A'$} ($(encode.west)+(0,-0.5)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-1) -- node[above,black] {\large$B'$} ($(meas.west)+(0,-1.5)$);
		
		\draw[line width=1.5pt,dgreen] (prepare.east) -- node[above,black] {\large$B$} ($(meas.west)+(0,1)$);
		

		\node(mes_out) at (6.5,-1) {\large $\hat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		%\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-2.5);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ea_classical_comm_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=3.5cm,fill=seahorse] at (4.5,-1.5) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-4,0) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		
		\node(psi_AB) at (-9,-3) {\large $\Psi_{A'B'}$};
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,2) -- node[above,black] {\large$A'$} ($(encode.west)+(0,-1)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-2) -- node[above,black] {\large$B'$} ($(meas.west)+(0,-3.5)$);
		
		
		
		\node(prepare) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.85cm,fill=seahorse] at (0.7,0) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B^n}}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-1.4,1.7) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin2) at (-1.4,0.7) {};
		
		\node at (-1.4,0.1) {\Large$\vdots$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin3) at (-1.4,-1.36) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin4) at (-1.4,-2.36) {};
		
		%\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,2.03) {\Large$\mathcal{N}$};
		
		%\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,1.03) {\Large$\mathcal{N}$};
		
		%\node at (0,0.1) {\Large$\vdots$};
		
		%\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-1.03) {\Large$\mathcal{N}$};
		
		%\node(chan4) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (0,-2.03) {\Large$\mathcal{N}$};
		
		\node(mes_in) at (-8,1) {\large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,1)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,2.03)$) node[above,black,xshift=0.7cm] {\large$A_1$} -|  (bin1.south);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,1.03)$) node[above,black,xshift=0.7cm] {\large$A_2$} -|  (bin2.south);
		
		\node at (-2.3,0.1) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-1.03)$) node[above,black,xshift=0.7cm] {\large$A_{n-1}$} -| (bin3.south);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-2.03)$) node[above,black,xshift=0.7cm] {\large$A_n$} -| (bin4.south);
		
		
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,2.03)$) -- node[above,black] {\large$B_1$} ($(meas.west)+(0,3.53)$);
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,1.03)$) -- node[above,black] {\large$B_2$} ($(meas.west)+(0,2.53)$);
		
		\node at (2.6,0.1) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,-1.03)$) -- node[above,black] {\large$B_{n-1}$} ($(meas.west)+(0,0.47)$);
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,-2.03)$) -- node[above,black] {\large$B_n$} ($(meas.west)+(0,-0.53)$);

		\node(mes_out) at (7,-1.5) {\large $\hat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (psi_AB.east) -| (-0.7,2.35);
		\draw[dashed,line width=2pt] (-12,-3) --node[above] {\large Alice} node[below]{\large Bob} (psi_AB.west);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/eaqf_classical_comm_n_shot.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.7cm,fill=seahorse] at (18.25,-4.5) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.4cm,inner ysep=0.4cm,fill=seahorse] at (-5.5,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{$0$}}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.4cm,inner ysep=0.4cm,fill=seahorse] at (-3.25,-1.5) {\Huge$\mathcal{N}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.4cm,inner ysep=0.4cm,fill=seahorse] at (5.15,-1.5) {\Huge$\mathcal{N}$};
		
		\node(chanlast) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.4cm,inner ysep=0.4cm,fill=seahorse] at (16,-1.5) {\Huge$\mathcal{N}$};
		
		\node(B1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (-1,-4.5) {\Huge$\mathcal{D}^{\scalebox{0.6}{1}}$};
		
		\node(A1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (3.2,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{1}}$};
		
		\node(Alast) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (13,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{$n-1$}}$};
		
		\node(B2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (7.65,-4.5) {\Huge$\mathcal{D}^{\scalebox{0.6}{2}}$};
		
		
		\node(mes_in) at (-9,1.75) {\Large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-0.25)$) -- node[below,black] {\Large$A_1$} ($(chan1.center)+(-0.4,2.75)$) -- ($(chan1.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,0.25)$) -- node[above,black] {\Large $A_1'$} ($(A1.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(A1.east)+(0,-0.25)$) -- node[below,black] {\Large$A_2$} ($(chan2.center)+(-0.4,2.75)$) -- ($(chan2.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(A1.east)+(0,0.25)$) -- node[above,black] {\Large $A_2'$} ($(A1.east)+(3,0.25)$);
		\node at ($(A1.east)+(4.75,0.225)$) {\Huge$\dotsb$};
		
		\draw[line width=1.5pt,dred] ($(Alast.east)+(0,-0.25)$) -- node[below,black] {\Large$A_n$} ($(chanlast.center)+(-0.4,2.75)$) -- ($(chanlast.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(Alast.east)+(0,0.25)$) -- node[above,black] {\Large $A_n'$} ($(Alast.east)+(3,0.25)$);
		
		
		\node(psi_AB) at (-9,-1.5) {\Large $\Psi_{F_0B_0'}$};
		
		\draw[dashed,line width=2pt] (-11,-1.5) --node[above] {\Large Alice} node[below]{\Large Bob} (psi_AB.west);
		\draw[dashed,line width=2pt] (psi_AB.east) -- (chan1.west);
		\draw[dashed,line width=2pt] (chan1.east) -- (chan2.west);
		\draw[dashed,line width=2pt] (chan2.east) -- (chanlast.west);
		\draw[dashed,line width=2pt] (chanlast.east) -- ($(chanlast.east)+(4,0)$);
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,2.75) -- node[below,black] {\Large$F_0$} ($(encode.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-3.25) -- node[above,black] {\Large$B_0'$} ($(B1.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.south)+(0.1,0)$) -- ($(B1.center)+(-1.85,0.25)$) -- node[above,black] {\Large$B_1$} ($(B1.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B1.east)+(0,0.25)$) -- node[above,black] {\Large$F_1$} ($(B1.center)+(1.75,0.25)$) --++(0.4,2.75);
		\draw[line width=1.5pt,dred] ($(B1.center)+(1.55,0.25)+(0.6,2.75)$) -- ($(A1.west)+(-0.8,-0.25)$) -- node[below,black] {\Large$F_1$} ($(A1.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B1.east)+(0,-0.25)$) -- node[above,black] {\Large$B_1'$} ($(B2.west)+(0,-0.25)$);

		\draw[line width=1.5pt,dgreen] ($(chan2.south)+(0.2,0)$) -- ($(B2.center)+(-1.95,0.25)$) -- node[above,black] {\Large$B_2$} ($(B2.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B2.east)+(0,0.25)$) -- node[above,black] {\Large$F_2$} ($(B2.center)+(1.65,0.25)$) --++(0.25,1);
		\node[rotate=94] at ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.1,0.6)$) {\Huge$\ddots$};
		\node[rotate=94] at ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.6,2.7)$) {\Huge$\ddots$};
		
		\draw[line width=1.5pt,dgreen] ($(B2.east)+(0,-0.25)$) -- node[above,black] {\Large$B_2'$} ($(B2.center)+(3.5,-0.25)$);
		\node at ($(B2.center)+(4,-0.25)+(0.75,0)$) {\Huge$\dotsb$};
		

		\draw[line width=1.5pt,dred] ($(Alast.west)+(-1.5,0.25)$) -- node[above,black] {\Large$A_{n-1}'$} ($(Alast.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.85,3.3)$) -- ($(Alast.west)+(-1,-0.25)$) -- node[below,black] {\Large$F_{n-1}$} ($(Alast.west)+(0,-0.25)$);


		\draw[line width=1.5pt,dgreen] ($(chanlast.south)+(0.1,0)$) -- ($(meas.center)+(-1.85,0.25)$) -- node[above,black] {\Large$B_n$} ($(meas.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B2.center)+(4,-0.25)+(2,0)$) -- node[above,black] {\Large$B_{n-1}'$} ($(meas.west)+(0,-0.25)$);

		\node(mes_out) at ($(meas.east)+(1.5,0)$) {\Large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		%\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-2.5);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/eaqf_classical_comm_n_shot_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.7cm,fill=seahorse] at (18.25,-4.5) {\includegraphics[scale=0.8]{meas_dev.pdf}};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.4cm,inner ysep=0.4cm,fill=seahorse] at (-5.5,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{$0$}}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-3.5,0) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin2) at (4.9,0) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin3) at (15.75,0) {};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.4cm,fill=seahorse] at (-3.25,-1.5) {\Huge$\mathcal{P}_{\sigma_B}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.4cm,fill=seahorse] at (5.15,-1.5) {\Huge$\mathcal{P}_{\sigma_B}$};
		
		\node(chanlast) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm,inner ysep=0.4cm,fill=seahorse] at (16,-1.5) {\Huge$\mathcal{P}_{\sigma_B}$};
		
		\node(B1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (-1,-4.5) {\Huge$\mathcal{D}^{\scalebox{0.6}{1}}$};
		
		\node(A1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (3.2,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{1}}$};
		
		\node(Alast) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (13,1.5) {\Huge$\mathcal{E}^{\scalebox{0.6}{$n-1$}}$};
		
		\node(B2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.35cm,inner ysep=0.4cm,fill=seahorse] at (7.65,-4.5) {\Huge$\mathcal{D}^{\scalebox{0.6}{2}}$};
		
		
		\node(mes_in) at (-9,1.75) {\Large $\mathcal{M}\ni m$};
		\draw[line width=1.5pt,double] (mes_in.east) -- ($(encode.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-0.25)$) -- node[below,black] {\Large$A_1$} ($(encode.east)+(0,-0.25)+(1,0)$) -- (bin1.south);%($(chan1.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,0.25)$) -- node[above,black] {\Large $A_1'$} ($(A1.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(A1.east)+(0,-0.25)$) -- node[below,black] {\Large$A_2$} ($(A1.east)+(0,-0.25)+(0.7,0)$) -- (bin2.south);%($(chan2.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(A1.east)+(0,0.25)$) -- node[above,black] {\Large $A_2'$} ($(A1.east)+(3,0.25)$);
		\node at ($(A1.east)+(4.75,0.225)$) {\Huge$\dotsb$};
		
		\draw[line width=1.5pt,dred] ($(Alast.east)+(0,-0.25)$) -- node[below,black] {\Large$A_n$} ($(Alast.east)+(0,-0.25)+(1.3,0)$) -- (bin3.south);%($(chanlast.north)+(-0.1,0)$);
		\draw[line width=1.5pt,dred] ($(Alast.east)+(0,0.25)$) -- node[above,black] {\Large $A_n'$} ($(Alast.east)+(3,0.25)$);
		
		
		\node(psi_AB) at (-9,-1.5) {\Large $\Psi_{F_0B_0'}$};
		
		\draw[dashed,line width=2pt] (-11,-1.5) --node[above] {\Large Alice} node[below]{\Large Bob} (psi_AB.west);
		\draw[dashed,line width=2pt] (psi_AB.east) -- (chan1.west);
		\draw[dashed,line width=2pt] (chan1.east) -- (chan2.west);
		\draw[dashed,line width=2pt] (chan2.east) -- (chanlast.west);
		\draw[dashed,line width=2pt] (chanlast.east) -- ($(chanlast.east)+(4,0)$);
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,2.75) -- node[below,black] {\Large$F_0$} ($(encode.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-3.25) -- node[above,black] {\Large$B_0'$} ($(B1.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.south)+(0.1,0)$) -- ($(B1.center)+(-1.85,0.25)$) -- node[above,black] {\Large$B_1$} ($(B1.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B1.east)+(0,0.25)$) -- node[above,black] {\Large$F_1$} ($(B1.center)+(1.75,0.25)$) --++(0.4,2.75);
		\draw[line width=1.5pt,dred] ($(B1.center)+(1.55,0.25)+(0.6,2.75)$) -- ($(A1.west)+(-0.8,-0.25)$) -- node[below,black] {\Large$F_1$} ($(A1.west)+(0,-0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B1.east)+(0,-0.25)$) -- node[above,black] {\Large$B_1'$} ($(B2.west)+(0,-0.25)$);

		\draw[line width=1.5pt,dgreen] ($(chan2.south)+(0.2,0)$) -- ($(B2.center)+(-1.95,0.25)$) -- node[above,black] {\Large$B_2$} ($(B2.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B2.east)+(0,0.25)$) -- node[above,black] {\Large$F_2$} ($(B2.center)+(1.65,0.25)$) --++(0.25,1);
		\node[rotate=94] at ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.1,0.6)$) {\Huge$\ddots$};
		\node[rotate=94] at ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.6,2.7)$) {\Huge$\ddots$};
		
		\draw[line width=1.5pt,dgreen] ($(B2.east)+(0,-0.25)$) -- node[above,black] {\Large$B_2'$} ($(B2.center)+(3.5,-0.25)$);
		\node at ($(B2.center)+(4,-0.25)+(0.75,0)$) {\Huge$\dotsb$};
		

		\draw[line width=1.5pt,dred] ($(Alast.west)+(-1.5,0.25)$) -- node[above,black] {\Large$A_{n-1}'$} ($(Alast.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dred] ($(B2.center)+(1.65,0.25)+(0.25,1)+(0.85,3.3)$) -- ($(Alast.west)+(-1,-0.25)$) -- node[below,black] {\Large$F_{n-1}$} ($(Alast.west)+(0,-0.25)$);


		\draw[line width=1.5pt,dgreen] ($(chanlast.south)+(0.1,0)$) -- ($(meas.center)+(-1.85,0.25)$) -- node[above,black] {\Large$B_n$} ($(meas.west)+(0,0.25)$);
		
		\draw[line width=1.5pt,dgreen] ($(B2.center)+(4,-0.25)+(2,0)$) -- node[above,black] {\Large$B_{n-1}'$} ($(meas.west)+(0,-0.25)$);

		\node(mes_out) at ($(meas.east)+(1.5,0)$) {\Large $\widehat{m}$};
		\draw[line width=1.5pt,double] (meas.east) -- (mes_out.west);
		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		%\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} (0,-2.5);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ent_distill.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

				
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=1.5cm, fill=seahorse] at (-3.5,-1.5) {\fontsize{35}{42}\selectfont$\mathcal{L}^{\leftrightarrow}$};
		
		\node(Choi) at (1,-1.5) {};
		\node(Choi_state) at (2.5,-1.5) {\large$\Phi_{\hat{A}\hat{B}}$};
		
		\node(psi_AB) at (-9,-1.5) {\large $\rho_{AB}^{\otimes n}$};
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,1.5) -- node[above,black] {\large$A^n$} ($(chan1.west)+(0,1.5)$);
		
		\draw[line width=1.5pt,dred] (Choi_state.west)--++(-1,1.5) -- node[above,black]{\large$\hat{A}$} ($(chan1.east)+(0,1.5)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-1.5) -- node[above,black] {\large$B^n$} ($(chan1.west)+(0,-1.5)$);
		
		\draw[line width=1.5pt,dgreen] (Choi_state.west) --++(-1,-1.5) -- node[above,black]{\large$\hat{B}$} ($(chan1.east)+(0,-1.5)$);
		
		\draw[dashed,line width=2pt] ($(psi_AB.west)+(-1.5,0)$) -- node[above]{Alice} node[below]{Bob} (psi_AB.west);
		
		\draw[dashed,line width=2pt] (psi_AB.east) -- (chan1.west);
		\draw[dashed,line width=2pt] (chan1.east) -- (Choi_state.west);
		
		\draw[dashed,line width=2pt] (Choi_state.east) -- ($(Choi_state.east)+(0.5,0)$);
		
		%\draw[decorate,decoration={brace,amplitude=10pt},line width=1pt] (0.3,0.3) --node[right,xshift=0.5cm] {} (0.3,-3.3);

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ent_distill_one_way.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

				
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=1.5cm, fill=seahorse] at (-3.5,-1.5) {\fontsize{35}{42}\selectfont$\mathcal{L}^{\rightarrow}$};
		
		\node(Choi) at (1,-1.5) {};
		\node(Choi_state) at (2.5,-1.5) {\large$\ket{\Phi^+}_{M_AM_B}$};
		
		\node(psi_AB) at (-9,-1.5) {\large $\rho_{AB}^{\otimes n}$};
		
		\draw[line width=1.5pt,dred] (psi_AB.east) --++(1,1.5) -- node[above,black] {\large$A^n$} ($(chan1.west)+(0,1.5)$);
		
		\draw[line width=1.5pt,dred] (Choi_state.west)--++(-1,1.5) -- node[above,black]{\large$M_A$} ($(chan1.east)+(0,1.5)$);
		
		\draw[line width=1.5pt,dgreen] (psi_AB.east) --++(1,-1.5) -- node[above,black] {\large$B^n$} ($(chan1.west)+(0,-1.5)$);
		
		\draw[line width=1.5pt,dgreen] (Choi_state.west) --++(-1,-1.5) -- node[above,black]{\large$M_B$} ($(chan1.east)+(0,-1.5)$);
		
		\draw[dashed,line width=2pt] ($(psi_AB.west)+(-1.5,0)$) -- node[above]{Alice} node[below]{Bob} (psi_AB.west);
		
		\draw[dashed,line width=2pt] (psi_AB.east) -- (chan1.west);
		\draw[dashed,line width=2pt] (chan1.east) -- (Choi_state.west);
		
		\draw[dashed,line width=2pt] (Choi_state.east) -- ($(Choi_state.east)+(0.5,0)$);
		
		%\draw[decorate,decoration={brace,amplitude=10pt},line width=1pt] (0.3,0.3) --node[right,xshift=0.5cm] {} (0.3,-3.3);

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/ent_distill_plus_teleportation.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}
				
				

		\node(psi) at (-7,1) {\large$\psi_{\tilde{A}^nA^n}$};
		\node(Psi1) at (-7,3.5) {\large$\Psi_{RA'}$};
		\node(Psi2) at (7.5,3.5) {\large$\Psi_{RB'}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=0.25cm, fill=seahorse] at (-4,-0.5) {\huge$\mathcal{N}^{\otimes n}$};	
				
		\node(LOCC) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=1.5cm, fill=seahorse] at (0,0) {\fontsize{35}{42}\selectfont$\mathcal{L}^{\rightarrow}$};
		\node(ET) at (0,-2.8) {\shortstack{One-way\\entanglement\\distillation}};
		
		\node(TP) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.25cm, inner ysep=2cm, fill=seahorse] at (4,0.5) {\fontsize{35}{42}\selectfont$\mathcal{T}^{\rightarrow}$};
		\node(tele) at (4,-2.3) {Teleportation};
	
	
		\draw[line width=1.5pt,dred] (psi.east) --(-6,1.5) --node[above,black]{\large$\tilde{A}^n$} ($(LOCC.west)+(0,1.5)$);
		\draw[line width=1.5pt,dred] (psi.east) --(-6,0.5) --node[above,black]{\large$A^n$} (-4.5,0.5) -- ($(chan1.north)+(-0.2,0)$);
		\draw[line width=1.5pt,dred] ($(LOCC.east)+(0,1.5)$) --node[above,black]{\large$\hat{A}$} ($(TP.west)+(0,1)$);
		\draw[line width=1.5pt,dred] (Psi1.east) -- (-5.5,2.5) -- node[above,black]{\large$A'$} ($(TP.west)+(0,2)$);
		
		
		\draw[line width=1.5pt,dgreen] ($(chan1.south)+(0.2,0)$) -- (-3.5,-1.5) --node[above,black]{\large$B^n$} ($(LOCC.west)+(0,-1.5)$);
		\draw[line width=1.5pt,dgreen] ($(LOCC.east)+(0,-1.5)$) --node[above,black]{\large$\hat{B}$} ($(TP.west)+(0,-2)$);
		\draw[line width=1.5,dgreen] (TP.east) --node[above,black]{\large$B'$} (6,0.5) -- (Psi2.west);
		
		\draw[line width=1.5pt,dblue] (Psi1.east) -- (-5.5,4.5) -- node[above,black]{\large$R$} (6,4.5) -- (Psi2.west);
		
		
		\draw[dashed,line width=2pt] ($(chan1.west)+(-5,0)$) -- node[above,xshift=-1.2cm]{Alice} node[below,xshift=-1.2cm]{Bob} (chan1.west);	
		\draw[dashed,line width=2pt] (chan1.east) -- ($(LOCC.west)+(0,-0.5)$);
		\draw[dashed,line width=2pt] ($(LOCC.east)+(0,-0.5)$) -- ($(TP.west)+(0,-1)$);
		\draw[dashed,line width=2pt] ($(Psi1)+(-3,0)$) -- node[above]{Reference} node[below]{Alice} (Psi1);
		\draw[dashed,line width=2pt] (Psi1.east) -- (Psi2.west);
	
		

		
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/hypo_testing.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

	\node(atom1) at (-5,2) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom2) at (-5,1) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom3) at (-5,0) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom4) at (-5,-1){\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom5) at (-5,-2){\includegraphics[scale=0.05]{atom.pdf}};
	
	\draw[decorate,decoration={brace,amplitude=10pt,mirror},line width=1pt] ($(atom1.center)+(-0.5,0.5)$) --node[left,xshift=-0.5cm] {\large$\rho$ or $\sigma$} ($(atom5.center)+(-0.5,-0.5)$);
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=2cm,fill=seahorse] at (1,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};
	\node(POVM) at ($(meas.south)+(0,-0.5)$) {\Large $\{\Lambda^{(n)},\mathbb{1}^{\otimes n}-\Lambda^{(n)}\}$};
	
	\draw[->-=0.5,dotted,line width=1.5pt] (atom1.east) -- ($(meas.west)+(0,2)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom2.east) -- ($(meas.west)+(0,1)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom3.east) -- ($(meas.west)+(0,0)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom4.east) -- ($(meas.west)+(0,-1)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom5.east) -- ($(meas.west)+(0,-2)$);
	
	\draw[line width=1pt,double] (meas.east) -- (5,0);
	
	\node(result) at (6,0) {\large``$\rho$'' or ``$\sigma$''};
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/hypo_testing_asymp.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
%\usepackage{mathpazo}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\RequirePackage{times}
\RequirePackage{txfonts}
\RequirePackage[mathcal]{euscript}


\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}
				
	\node(atom1) at (-4,2) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom2) at (-4,1) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom3) at (-4,0) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom4) at (-4,-1){\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom5) at (-4,-2){\includegraphics[scale=0.05]{atom.pdf}};
	
	\draw[decorate,decoration={brace,amplitude=10pt,mirror},line width=1pt] ($(atom1.center)+(-0.5,0.5)$) --node[left,xshift=-0.5cm] {\large\shortstack{$n$ copies of\\$\rho$ or $\sigma$}} ($(atom5.center)+(-0.5,-0.5)$);
	%\node at (-4,-1) {\large$\rho$ or $\sigma$};
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=2cm,fill=seahorse] at (0,0) {\includegraphics[scale=0.8]{meas_dev.pdf}};
	\node[below=0.1cm of meas](POVM) {\Large $\{M_{\rho}^{(n)},M_{\sigma}^{(n)}\}$}; 
	
	\draw[->-=0.5,dotted,line width=1.5pt] (atom1.east) -- ($(meas.west)+(0,2)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom2.east) -- ($(meas.west)+(0,1)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom3.east) -- ($(meas.west)+(0,0)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom4.east) -- ($(meas.west)+(0,-1)$);
	\draw[->-=0.5,dotted,line width=1.5pt] (atom5.east) -- ($(meas.west)+(0,-2)$);
	
	\draw[line width=1pt,double] let \p1=(atom3.east) in (-\x1,0) -- (meas.east) ;
	
	\draw[->,line width=1pt] let \p1=(atom3.east) in (-\x1,0) -- (5,1) node[right] {\large Guess ``$\rho$'' if outcome is $M_{\rho}^{(n)}$};
	
	\draw[->,line width=1pt] let \p1=(atom3.east) in (-\x1,0) -- (5,-1) node[right] {\large Guess ``$\sigma$'' if outcome is $M_{\sigma}^{(n)}$};
	
	%\node(result) at (6.1,0) {\large\shortstack{Guess\\[0.1cm]``$\rho$'' or ``$\sigma$''}};
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/pos_based_coding.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				
	\node(Alice) at (-5.5,4.5) {\Large Alice};
	\node(Bob) at (5.5,4.5) {\Large Bob};
	
	\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (0,-0.3) {\fontsize{35}{42}\selectfont$\mathcal{N}$};

	\node(Alice_box)[draw,line width=2pt,rounded corners,rectangle,inner xsep=1.2cm,inner ysep=3.8cm,fill=seahorse] at (-5.5,0) {};
	\node(Bob_box)[draw,line width=2pt,rounded corners,rectangle,inner xsep=1.2cm,inner ysep=3.8cm,fill=seahorse] at (5.5,0) {};

	\node(atom1) at (-5.1,3) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom2) at (-5.1,2) {\includegraphics[scale=0.05]{atom.pdf}};
	
	\node at (-5.1,1.1) {\Large$\vdots$};
	
	\node(atom3) at (-5.1,-0.3) {\includegraphics[scale=0.05]{atom.pdf}};
	
	\node at (-5.1,-1.5) {\Large$\vdots$};
	
	%\node(atom4) at (-5,-2){\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom5) at (-5.1,-3){\includegraphics[scale=0.05]{atom.pdf}};
	
	\node(atom6) at (5.1,3) {\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom7) at (5.1,2) {\includegraphics[scale=0.05]{atom.pdf}};
	
	\node at (5.1,1.1) {\Large$\vdots$};
	
	\node(atom8) at (5.1,-0.3) {\includegraphics[scale=0.05]{atom.pdf}};
	
	\node at (5.1,-1.5) {\Large $\vdots$};
	
	%\node(atom4) at (-5,-2){\includegraphics[scale=0.05]{atom.pdf}};
	\node(atom9) at (5.1,-3){\includegraphics[scale=0.05]{atom.pdf}};
	
	\node(A1) at (-6,3) {\large $A_1'$};
	\node(A2) at (-6,2) {\large $A_2'$};
	\node at (-6,1.1) {\Large$\vdots$};
	\node(Am) at (-6,-0.3) {\large $A_m'$};
	\node at (-6,-1.5) {\Large$\vdots$};
	%\node(Ap) at (-6,-2) {\large $A_{|\mathcal{M}|-1}$};
	\node(Al) at (-6,-3) {\large $A_{|\mathcal{M}|}$};
	
	\node(B1) at (6,3) {\large $B_1'$};
	\node(B2) at (6,2) {\large $B_2'$};
	\node at (6,1.1) {\Large$\vdots$};
	\node(Bm) at (6,-0.3) {\large $B_m'$};
	\node at (6,-1.5) {\Large$\vdots$};
	%\node(Ap) at (-6,-2) {\large $A_{|\mathcal{M}|-1}$};
	\node(Bl) at (6,-3) {\large $B_{|\mathcal{M}|}$};
	
	\draw[<->,dotted,line width=1.5pt] (atom1.east) -- node[above] {\Large$\rho_{A_1'B_1'}$} (atom6.west);
	
	\draw[<->,dotted,line width=1.5pt] (atom2.east) -- node[above] {\Large$\rho_{A_2'B_2'}$} (atom7.west);
	
	\node at (0,1.4) {\Large$\vdots$};
	
	%\draw[<->,dotted,line width=1.5pt] (atom3.east) -- node[above] {\Large$\mathcal{N}_{A_m'\to B}(\rho_{B_m'A_m'})$} (atom8.west);
	
	\node at (0,-1.8) {\Large$\vdots$};
	
	\draw[<->,dotted,line width=1.5pt] (atom5.east) -- node[below] {\Large$\rho_{A_{|\mathcal{M}|}'B_{|\mathcal{M}|}'}$} (atom9.west);
	
	\node(mes_in) at (-8.5,-0.3) {\large $m\ni\mathcal{M}$}; 
	
	\draw[line width=1.5pt,double] (mes_in.east) -- ($(Alice_box.west)+(0,-0.3)$);
	
	%\draw[->,line width=1pt] (atom3.south) -- (-5.1,-0.8) -- ($(Bob_box.west)+(0,-0.8)$);
	
	\draw[->-=0.5,line width=1pt] (atom3.east) -- (chan1.west);
	\draw[->-=0.5,line width=1pt] (chan1.east) -- (atom8.west);
	
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/pure_loss_DR.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]


\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\draw[line width=5pt] (-1,1) -- (1,-1);
		
		\node(rho_in) at (-4,0) {};
		\node(rho_out) at (4,0) {};
		\node(vac) at (0,2) {\large$\ket{0}\!\bra{0}$};
		\node(bin) [draw,trapezium,fill,rotate=180,minimum size=0.4cm] at (0,-2) {};
		\node(BS) at (-1.3,1.3) {\large$U^\eta$};
		
		\draw[->-=0.5,line width=1.5pt] (rho_in.east) -- node[above,xshift=-1cm] {$A_1$} (0,0);
		\draw[->-=0.5,line width=1.5pt] (0,0) -- node[above,xshift=1cm] {$B_1$} (rho_out.west);
		\draw[->-=0.5,line width=1.5pt] (vac.south) -- node[yshift=0.5cm,xshift=-0.3cm] {$E_1$} (0,0);
		\draw[->-=0.5,line width=1.5pt] (0,0) -- (bin.north);
	
	
	\begin{scope}[yshift=-5.5cm]
		\draw[line width=5pt] (-1,1) -- (1,-1);
		
		\node(rho_in) at (-4,0) {};
		\node(rho_out) at (4,0) {};
		\node(vac) at (0,2) {\large$\ket{0}\!\bra{0}$};
		\node(bin) [draw,trapezium,fill,rotate=180,minimum size=0.4cm] at (0,-2) {};
		\node(BS) at (-1.3,1.3) {\large$U^\eta$};
		
		\draw[->-=0.5,line width=1.5pt] (rho_in.east) -- node[above,xshift=-1cm] {$A_2$} (0,0);
		\draw[->-=0.5,line width=1.5pt] (0,0) -- node[above,xshift=1cm] {$B_2$} (rho_out.west);
		\draw[->-=0.5,line width=1.5pt] (vac.south) -- node[yshift=0.5cm,xshift=-0.3cm] {$E_2$} (0,0);
		\draw[->-=0.5,line width=1.5pt] (0,0) -- (bin.north);
	\end{scope}
	
	\node(rho1) at (-6.5,-2.75) {\large$\rho_{A_1,A_2}$};
	\node(rho2) at (7,-2.75) {\large$\mathcal{E}_{1-\eta}(\rho_{A_1,A_2})$};%=(1-\eta)\rho_{B_1,B_2}+\eta\ket{0,0}\bra{0,0}_{B_1,B_2}$};
	
	\draw[->-=0.5,line width=1.5pt] (rho1.east) -- (-3.85,0);
	\draw[->-=0.5,line width=1.5pt] (rho1.east) -- (-3.85,-5.5);
	\draw[->-=0.5,line width=1.5pt] (3.85,0) -- (rho2.west);
	\draw[->-=0.5,line width=1.5pt] (3.85,-5.5) -- (rho2.west);
	
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/q_comm_oneshot.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		
		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-5,-4) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (-1,-4) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		\node(decode)[draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (3,-4) {\fontsize{45}{54}\selectfont$\mathcal{D}$};
		
		
		\draw[line width=1.5pt,dred] ($(encode.east)$) -- node[above,black] {\large$A$} (chan1.west);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.east)$) -- node[above,black] {\large$B$} (decode.west);
		
		\node(phi_RM) at (-9,-1.5) {\large $\Psi_{RA'}$};
		
		\node(omega_RM) at (7,-1.5) {\large $\omega_{RB'}$};
		
		%\draw[dashed,line width=2pt] (-11,-1.5) -- node[below]{\large Alice} (phi_RM.west);
		\draw[dashed,line width=2pt] (phi_RM.east) -- (omega_RM.west);
		
		\draw[line width=1.5pt,dred] (phi_RM.east) --++(1,-2.5) -- node[above,black] {\large$A'$} ($(encode.west)+(0,0)$);
		
		\draw[line width=1.5pt,dgreen] (omega_RM.west) --++(-1,-2.5) -- node[above,black] {\large$B'$} (decode.east);
		
		\draw[dashed,line width=2pt] (chan1.south) -- node[left] {\large Alice} node[right] {\large Bob} ($(chan1.south)+(0,-1)$);
		
		\draw[line width=1.5pt,dblue] (phi_RM.east) --++(1,2.5) -- node[above,black] {\large $R$} ($(omega_RM.west)+(-1,2.5)$) -- (omega_RM.west);
		
		
		
		
		

		
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/q_comm_oneshot_forward_CC.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		\coordinate(encode) at (-5,-4);
%		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-5,-4) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (-1,-4) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		
		
		\coordinate(decode) at (3,-4);
%		\node(decode)[draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (3,-4) {\fontsize{45}{54}\selectfont$\mathcal{D}$};
		
		\draw[fill=seahorse,line width=2pt,rounded corners,yshift=0.15cm] (-6,-3) -- (-6,-8) -- (4,-8) -- (4,-3) -- (2,-3) -- (2,-6) -- (-4,-6) -- (-4,-3) -- cycle;
		
		\node(LOCC) at (-1,-6.9) {\fontsize{45}{54}\selectfont$\mathcal{L}^{\rightarrow}$};
		
		
		
		\draw[line width=1.5pt,dred] (-4,-4) -- node[above,black] {\large$A$} (chan1.west);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.east)$) -- node[above,black] {\large$B$} (2,-4);
		
		\node(phi_RM) at (-9,-1.5) {\large $\Psi_{RM}$};
		
		\node(omega_RM) at (7,-1.5) {\large $\omega_{RM'}$};
		
		%\draw[dashed,line width=2pt] (-11,-1.5) -- node[below]{\large Alice} (phi_RM.west);
		\draw[dashed,line width=2pt] (phi_RM.east) -- (omega_RM.west);
		
		\draw[line width=1.5pt,dred] (phi_RM.east) --++(1,-2.5) -- node[above,black] {\large$M$} (-6,-4);
		
		\draw[line width=1.5pt,dgreen] (omega_RM.west) --++(-1,-2.5) -- node[above,black] {\large$M'$} (4,-4);
		
		\draw[dashed,line width=2pt] (chan1.south) -- (-1,-5.8);
		\draw[dashed,line width=2pt] (-1,-8) -- node[left] {\large Alice} node[right] {\large Bob} (-1,-9);
		
		\draw[line width=1.5pt,dblue] (phi_RM.east) --++(1,2.5) -- node[above,black] {\large $R$} ($(omega_RM.west)+(-1,2.5)$) -- (omega_RM.west);
		
		
		
		
		

		
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/q_comm_oneshot_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				


		
		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.55cm,inner ysep=0.6cm,fill=seahorse] at (-5,-4) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		%\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (-1,-4) {\fontsize{45}{54}\selectfont$\mathcal{N}$};
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.3cm,inner ysep=0.65cm,fill=seahorse] at (-0.5,-4) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B}}$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-2.7,-4.7) {};
		
		\node(decode)[draw,line width=2pt,rounded corners,rectangle,inner xsep=0.45cm,inner ysep=0.6cm,fill=seahorse] at (3,-4) {\fontsize{45}{54}\selectfont$\mathcal{D}$};
		
		
		\draw[line width=1.5pt,dred] ($(encode.east)$) -| node[above,black,xshift=-0.7cm] {\large$A$} (bin1.south);
		
		\draw[line width=1.5pt,dgreen] ($(chan1.east)$) -- node[above,black] {\large$B$} (decode.west);
		
		\node(phi_RM) at (-9,-1.5) {\large $\Psi_{RA'}$};
		
		\node(omega_RM) at (7,-1.5) {\large $\omega_{RB'}$};
		
		%\draw[dashed,line width=2pt] (-11,-1.5) -- node[below]{\large Alice} (phi_RM.west);
		\draw[dashed,line width=2pt] (phi_RM.east) -- (omega_RM.west);
		
		\draw[line width=1.5pt,dred] (phi_RM.east) --++(1,-2.5) -- node[above,black] {\large$A'$} ($(encode.west)+(0,0)$);
		
		\draw[line width=1.5pt,dgreen] (omega_RM.west) --++(-1,-2.5) -- node[above,black] {\large$B'$} (decode.east);
		
		\draw[dashed,line width=2pt] (-2,-2.9) -- node[left,yshift=-1.2cm] {\large Alice} node[right,yshift=-1.2cm] {\large Bob} (-2,-6);
		
		\draw[line width=1.5pt,dblue] (phi_RM.east) --++(1,2.5) -- node[above,black] {\large $R$} ($(omega_RM.west)+(-1,2.5)$) -- (omega_RM.west);
		
		
		
		
		

		
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/q_rel_ent_monotone.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				
	\node(rho1) [circle,inner sep=25pt,fill=seahorse,path fading=fade out] at (-3,2) {$\rho$};
	\node(sigma1) [circle,inner sep=25pt,fill=seahorse,path fading=fade out] at (-3,-2) {$\sigma$};
	
	\draw[dotted,line width=1pt] ($(rho1.center)+(0,-0.5)$) --node[left] {$D(\rho\Vert\sigma)$} ($(sigma1.center)+(0,0.5)$);
	
	\node(rho2) [circle,inner sep=20pt,fill=seahorse, path fading=fade out] at (3,1) {$\mathcal{N}(\rho)$};
	
	\node(sigma2) [circle,inner sep=20pt,fill=seahorse,path fading=fade out] at (3,-1) {$\mathcal{N}(\sigma)$};
	
	\draw[dotted,line width=1pt] ($(rho2.center)+(0,-0.5)$) --node[right] {$D(\mathcal{N}(\rho)\Vert\mathcal{N}(\sigma))$} ($(sigma2.center)+(0,0.5)$);
	
	\draw[->-=0.5,line width=1pt] ($(rho1.center)+(0.4,-0.1)$) -- node[above] {$\mathcal{N}$} ($(rho2.center)+(-0.7,0.2)$);
	\draw[->-=0.5,line width=1pt] ($(sigma1.center)+(0.4,0.1)$) -- node[above] {$\mathcal{N}$} ($(sigma2.center)+(-0.7,-0.2)$);
	
	
	
	
	
	
\end{tikzpicture}


























		
\end{document}


==> Figures/source_files/qcomm_asymptotic.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}
				
				


		\node(decode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.3cm,inner ysep=1.86cm,fill=seahorse] at (3,-6) {\fontsize{45}{54}\selectfont$\mathcal{D}$};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-5,-6) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		
		\node(phi_RM) at (-9,-3) {\large $\Psi_{RA'}$};
		
		\node(omega_RM) at (7,-3) {\large $\omega_{RB'}$};
		
		\draw[line width=1.5pt,dblue] (phi_RM.east) --++(1,2) -- node[above,black] {\large$R$} ($(omega_RM.west)+(-1,2)$) -- (omega_RM.west);
		
		\draw[line width=1.5pt,dred] (phi_RM.east) --++(1,-3) -- node[above,black] {\large$A'$} ($(encode.west)$);
		
		
		
		
		
		\node(chan1) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (-1,-3.97) {\Large$\mathcal{N}$};
		
		\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (-1,-4.97) {\Large$\mathcal{N}$};
		
		\node at (-1,-5.9) {\Large$\vdots$};
		
		\node(chan3) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (-1,-7.03) {\Large$\mathcal{N}$};
		
		\node(chan4) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.2cm,fill=seahorse] at (-1,-8.03) {\Large$\mathcal{N}$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,2.03)$) -- node[above,black] {\large$A_1$} (chan1.west);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,1.03)$) -- node[above,black] {\large$A_2$} (chan2.west);
		
		\node at (-2.75,-5.9) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-1.03)$) -- node[above,black] {\large$A_{n-1}$} (chan3.west);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-2.03)$) -- node[above,black] {\large$A_n$} (chan4.west);
		
		
		\draw[line width=1.5pt,dgreen] (chan1.east) -- node[above,black] {\large$B_1$} ($(decode.west)+(0,2.03)$);
		\draw[line width=1.5pt,dgreen] (chan2.east) -- node[above,black] {\large$B_2$} ($(decode.west)+(0,1.03)$);
		
		\node at (0.75,-5.9) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dgreen] (chan3.east) -- node[above,black] {\large$B_{n-1}$} ($(decode.west)+(0,-1.03)$);
		\draw[line width=1.5pt,dgreen] (chan4.east) -- node[above,black] {\large$B_n$} ($(decode.west)+(0,-2.03)$);
		
		\draw[line width=1.5pt,dgreen] (omega_RM.west) --++(-1,-3) -- node[above,black] {\large$B'$} (decode.east);

		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (phi_RM.east) -- (omega_RM.west);
		\draw[dashed,line width=2pt] (chan4.south) --node[left] {\large Alice} node[right]{\large Bob} ($(chan4.south)+(0,-1)$);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/qcomm_asymptotic_useless.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{dgreen}{RGB}{34,139,34}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dblue}{RGB}{36, 67, 117}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}
				
				


		\node(decode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.3cm,inner ysep=1.86cm,fill=seahorse] at (3.4,-6) {\fontsize{45}{54}\selectfont$\mathcal{D}$};

		\node(encode) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.5cm,inner ysep=1.86cm,fill=seahorse] at (-5.4,-6) {\fontsize{45}{54}\selectfont$\mathcal{E}$};
		
		
		\node(phi_RM) at (-9.3,-3) {\large $\Psi_{RA'}$};
		
		\node(omega_RM) at (7.3,-3) {\large $\omega_{RB'}$};
		
		\draw[line width=1.5pt,dblue] (phi_RM.east) --++(1,2) -- node[above,black] {\large$R$} ($(omega_RM.west)+(-1,2)$) -- (omega_RM.west);
		
		\draw[line width=1.5pt,dred] (phi_RM.east) --++(1,-3) -- node[above,black] {\large$A'$} ($(encode.west)$);
		
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin1) at (-2.25,-4.4) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin2) at (-2.25,-5.4) {};
		
		\node at (-2.25,-6.0) {\Large$\vdots$};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin3) at (-2.25,-7.4) {};
		
		\node[draw,trapezium,fill,rotate=180,minimum size=0.4cm](bin4) at (-2.25,-8.4) {};
		
		\node(prepare) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.85cm,fill=seahorse] at (-0.2,-6) {\fontsize{30}{36}\selectfont$\mathcal{P}_{\sigma_{B^n}}$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,2.03)$) -| node[above,black,xshift=-1.1cm] {\large$A_1$} (bin1.south);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,1.03)$) -| node[above,black,xshift=-1.1cm] {\large$A_2$} (bin2.south);
		
		\node at (-3.4,-6) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-1.03)$) -| node[above,black,xshift=-1.1cm] {\large$A_{n-1}$} (bin3.south);
		\draw[line width=1.5pt,dred] ($(encode.east)+(0,-2.03)$) -| node[above,black,xshift=-1.1cm] {\large$A_n$} (bin4.south);
		
		
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,2.03)$) -- node[above,black] {\large$B_1$} ($(decode.west)+(0,2.03)$);
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,1.03)$) -- node[above,black] {\large$B_2$} ($(decode.west)+(0,1.03)$);
		
		\node at (1.75,-6) {\Large$\vdots$};
		
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,-1.03)$) -- node[above,black] {\large$B_{n-1}$} ($(decode.west)+(0,-1.03)$);
		\draw[line width=1.5pt,dgreen] ($(prepare.east)+(0,-2.03)$) -- node[above,black] {\large$B_n$} ($(decode.west)+(0,-2.03)$);
		
		\draw[line width=1.5pt,dgreen] (omega_RM.west) --++(-1,-3) -- node[above,black] {\large$B'$} (decode.east);

		
		%\draw[dashed,line width=2pt] (0,3) -- (chan1.north);
		\draw[dashed,line width=2pt] (phi_RM.east) -- (omega_RM.west);
		\draw[dashed,line width=2pt] (-1.6,-3.6) --node[left,yshift=-2.6cm] {\large Alice} node[right,yshift=-2.6cm]{\large Bob} (-1.6,-9.6);
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/state_discrimination.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
\usepackage{mathpazo}
\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

	\node(atom) at (0,0) {\includegraphics[scale=0.05]{atom.pdf}};
	
	\node(rho) at (2,2) {$\rho$};
	\node(sigma) at (2,-2) {$\sigma$};
	
	\node(guess1) at (5,3) {Guess ``$\rho$''};
	\node(guess2) at (5,1) {Guess ``$\sigma$''};
	\node(guess3) at (5,-1) {Guess ``$\rho$''};
	\node(guess4) at (5,-3) {Guess ``$\sigma$''};
	
	\draw[->,line width=1pt] (atom.east) -- node[right] {$\lambda$} (rho.south west);
	\draw[->,line width=1pt] (atom.east) -- node[right] {$1-\lambda$} (sigma.north west);
	
	\draw[->,line width=1pt] (rho.east) -- node[above] {$M_\rho$} (guess1.west);
	\draw[->,line width=1pt] (rho.east) -- node[below] {$M_\sigma$} (guess2.west);
	
	\draw[->,line width=1pt] (sigma.east) -- node[above] {$M_\rho$} (guess3.west);
	\draw[->,line width=1pt] (sigma.east) -- node[below] {$M_\sigma$} (guess4.west);
	
	
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/teleportation.tex <==
\documentclass[border=10pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
%\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
%\usepackage{mathpazo}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\usepackage{times}
\usepackage{txfonts}
\usepackage[mathcal]{euscript}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				
				
	\node(Phi) at (-4,0) {\large$\ket{\Phi}_{AB}$};
	\node(psi) at (-4,2.3) {\large$\ket{\psi}_{A'}$};
	\node(psi_B) at (6.5,-1.7) {\large$\ket{\psi}_B$};

	\draw[dashed,line width=2pt] (-7,0) --node[above] {Alice} node[below]{Bob} (Phi.west);
	\draw[dashed,line width=2pt] (Phi.east) -- (7,0);
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.5cm,fill=seahorse] at (0,2) {\includegraphics[scale=0.5]{meas_dev.pdf}};
	\node(POVM) at ($(meas.south)+(0,-0.5)$) {\shortstack{Bell\\Measurement}};
	
	\node(postX) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (2.5,-1.7) {\Large$X^x$};
	\node(postZ) [draw,line width=2pt,rounded corners,rectangle,inner sep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (4.5,-1.7) {\Large$Z^z$};
	
	\draw[line width=1.5pt,dred] (psi.east) -- ($(meas.west)+(0,0.3)$);
	
	\draw[line width=1.5pt,dred] (Phi.east) --++(1,1.7) --  ($(meas.west)+(0,-0.3)$);
	\draw[line width=1.5pt,dgreen] (Phi.east) --++(1,-1.7) -- (postX.west);
	\draw[line width=1.5pt,dgreen] (postX.east) -- (postZ.west);
	\draw[line width=1.5pt,dgreen] (postZ.east) -- (psi_B.west);
	
	\draw[line width=1.5pt,double] ($(meas.east)+(0,0.1)$) -- node[above] {\large$z$} (3.5,2.1) --++ (1,-1) -- (postZ.north);
	\draw[line width=1.5pt,double] ($(meas.east)+(0,-0.1)$) -- node[below] {\large$x$} (1.5,1.9) --++ (1,-1) -- (postX.north);

	
	
	
	
	
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/teleportation_chan.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
%\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
%\usepackage{mathpazo}
%\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\usepackage{times}
\usepackage{txfonts}
\usepackage[mathcal]{euscript}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}[
				box/.style={rectangle,draw,minimum size=3mm,align=center},
				rbox/.style={rounded rectangle,draw,minimum size=3mm,align=center},
				cbox/.style={circle,draw,minimum size=3mm,inner xsep=1.5em, inner ysep=1.5em, align=center},
				bubble/.style={rectangle, minimum size=3mm, align=center}, 
				cloud/.style={draw,dashed,inner xsep=1.5em,inner ysep=2em},
				question/.style={diamond,draw,minimum size=3mm,align=center},
				triangle/.style={draw,regular polygon,regular polygon sides=3,minimum size=5em,align=center,inner sep=0pt,shape border rotate=-90},
				detector/.style={semicircle,draw,thick,minimum size=0.6em,shape border rotate=270}, 
				bend angle=45,pre/.style={<-,shorten <=1pt}, 
				post/.style={->,shorten >=1pt}]
				
				

	\node(Phi) at (-4.4,0) {\large$\Phi_{AB}$};
	\node(psi) at (-4.4,2.3) {\large$\rho_{A'}$};
	\node(psi_B) at (3.8,-1.4) {\large$\rho_B$};

	%\draw[dashed,line width=2pt] (-7,0) --node[above] {Alice} node[below]{Bob} (Phi.west);
	\draw[dashed,line width=2pt] (-3,0) -- node[above,xshift=-1.9cm] {Alice} node[below,xshift=-1.9cm] {Bob} (2.4,0);
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.5cm,fill=seahorse] at (-0.5,2) {\includegraphics[scale=0.5]{meas_dev.pdf}};
	\node(POVM) at ($(meas.south)+(0,-0.5)$) {\shortstack{Bell\\Measurement}};
	
	\node(corr) [draw,line width=2pt,rounded corners,rectangle,inner sep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (1.4,-1.4) {\Large $W_{z,x}$};
	
	\draw[line width=1.5pt] (psi.east) -- (-3.2,2.3);
	\draw[line width=1.5pt,dred] (-3.2,2.3) -- ($(meas.west)+(0,0.3)$);
	
	\draw[line width=1.5pt] (Phi.east) -- (-3,0);
	
	\draw[line width=1.5pt,dred] (-3,0) --++(1,1.7) --  ($(meas.west)+(0,-0.3)$);
	\draw[line width=1.5pt,dgreen] (-3,0) --++(1,-1.4) -- (corr.west);
	\draw[line width=1.5pt,dgreen] (corr.east) -- (2.6,-1.4);
	\draw[line width=1.5pt] (2.6,-1.4) -- (psi_B.west);
	
	\draw[line width=1.5pt,double] ($(meas.east)+(0,0.1)$) -- node[above] {\large$z$} (1,2.1) --++ (0.5,-1.1) -- ($(corr.north)+(0.1,0)$);
	\draw[line width=1.5pt,double] ($(meas.east)+(0,-0.1)$) -- node[below] {\large$x$} (0.9,1.9) --++ (0.4,-0.9) -- ($(corr.north)+(-0.1,0)$);
		
		
	\draw[line width=2pt,dotted,rounded corners] (-3.2,-2.3) rectangle (2.6,3);
	\node(LOCC) at (-0.3,-2.7) {\Large $\mathcal{T}_{A'AB\to B}$};
	
	\node at (5.3,0) {\Huge$\longrightarrow$};
	
	

\begin{scope}[xshift=-3.4cm]
	
	\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.4cm,fill=seahorse] at (13,0) {\Large$\mathcal{T}_{A'AB\to B}$};
	
	\node(rho_in) at (10.7,1) {\large$\rho_{A'}$};
	\node(res_in) at (10.7,-1) {\large$\Phi_{AB}$};
	\node(rho_out) at (15.3,0) {\large$\rho_B$};
	
	\draw[line width=1.5pt] (rho_in) -- ($(LOCC_chan.west)+(0,1)$);
	\draw[line width=1.5pt] (res_in) -- ($(LOCC_chan.west)+(0,-1)$);
	\draw[line width=1.5pt] (LOCC_chan.east) -- (rho_out);
	
\end{scope}
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/teleportation_sim.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
%\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
%\usepackage{mathpazo}
%\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\usepackage{times}
\usepackage{txfonts}
\usepackage[mathcal]{euscript}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}
				
				
				
	\node(chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (-2,0) {\Large$\mathcal{N}_{A\to B}$};
	
	\node(rho_in) at (-4,0) {\large$\rho_{A}$};
	\node(rho_out) at (0.4,0) {\large$\mathcal{N}(\rho_{A})$};
	
	\draw[line width=1.5pt] (rho_in.east) -- (chan.west);
	\draw[line width=1.5pt] (chan.east) -- (rho_out.west);
	
	%\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.4cm,fill=seahorse] at (9,0) {\Large$\mathcal{L}_{RAB\to B}$};
	
	\node at (2,0) {\huge$=$};


\begin{scope}[xshift=7.5cm]
	
	\node(Phi) at (-2.4,0) {\large$\Phi_{AB}^{\mathcal{N}}$};
	\node(psi) at (-4.4,2.3) {\large$\rho_{A'}$};
	\node(psi_B) at (5.3,-1) {\large$\mathcal{N}(\rho_{A'})$};

	\draw[dashed,line width=2pt] (-3.2,0) -- (Phi.west);
	%\draw[dashed,line width=2pt] (-2,0) -- node[above,xshift=-2cm] {Alice} node[below,xshift=-2cm] {Bob} (3.6,0);
	\draw[dashed,line width=2pt] (-2,0) -- (3.6,0);
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.5cm,fill=seahorse] at (0.5,2) {\includegraphics[scale=0.5]{meas_dev.pdf}};
	\node(POVM) at ($(meas.south)+(0,-0.5)$) {\shortstack{Bell\\Measurement}};
	
	\node(corr) [draw,line width=2pt,rounded corners,rectangle,inner sep=0.2cm,inner ysep=0.25cm,fill=seahorse] at (2.4,-1) {\Large $V^g$};
	
	\draw[line width=1.5pt] (psi.east) -- (-3.2,2.3);
	
	\draw[line width=1.5pt,dred] (-3.2,2.3) -- ($(meas.west)+(0,0.3)$);
	
	\draw[line width=1.5pt] (Phi.east) -- (-2,0);
	
	\draw[line width=1.5pt,dred] (-2,0) --++(1,1.7) --  ($(meas.west)+(0,-0.3)$);
	\draw[line width=1.5pt,dgreen] (-2,0) --++(1,-1) -- (corr.west);
	
	\draw[line width=1.5pt,dgreen] (corr.east) -- (3.6,-1);
	\draw[line width=1.5pt] (3.6,-1) -- (psi_B.west);
	
	%\draw[line width=1.5pt,double] ($(meas.east)+(0,0.1)$) -- node[above] {\large$z$} (2,2.1) --++ (0.5,-1.1) -- ($(corr.north)+(0.1,0)$);
	%\draw[line width=1.5pt,double] ($(meas.east)+(0,-0.1)$) -- node[below] {\large$x$} (1.9,1.9) --++ (0.4,-0.9) -- ($(corr.north)+(-0.1,0)$);
	
	\draw[line width=1.5pt,double] (meas.east) --node[above]{\large$g$} (2,2) --++ (0.4,-1) -- (corr.north);
		
		
	\draw[line width=2pt,dotted,rounded corners] (-3.2,-1.9) rectangle (3.6,3);
	\node(LOCC) at (0.2,-2.4) {\Large $\mathcal{L}_{A'AB\to B}^{\rightarrow}$};
	
	%\node at (5.3,0) {\Huge$\longrightarrow$};
	
\end{scope}

%\begin{scope}[xshift=-3.4cm]
	
%	\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.4cm,fill=seahorse] at (13,0) {\Large$\mathcal{L}_{A'AB\to B}$};
	
%	\node(rho_in) at (10.7,1) {\large$\rho_{A'}$};
%	\node(res_in) at (10.7,-1) {\large$\rho_{AB}^{\mathcal{N}}$};
%	\node(rho_out) at (15.7,0) {\large$\mathcal{N}(\rho_{A'})$};
	
%	\draw[line width=1.5pt] (rho_in) -- ($(LOCC_chan.west)+(0,1)$);
%	\draw[line width=1.5pt] (res_in) -- ($(LOCC_chan.west)+(0,-1)$);
%	\draw[line width=1.5pt] (LOCC_chan.east) -- (rho_out);
	
%\end{scope}
	
\end{tikzpicture}




		
\end{document}


==> Figures/source_files/teleportation_sim_arb.tex <==
\documentclass[border=0pt]{standalone}

\usepackage{tikz}
\usepgflibrary{shapes.geometric}
\usetikzlibrary{arrows,decorations.pathmorphing,decorations.pathreplacing,backgrounds,positioning,fit,petri,fadings}
\usetikzlibrary{decorations.markings,calc,shapes,shapes.misc}
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}

\usepackage[T1]{fontenc}
%\usepackage[charter]{mathdesign}
\usepackage{verbatim}
%\usepackage{arevtext,arevmath}
\usepackage{graphicx}
\usepackage{array}
\usepackage{float}
\usepackage{varwidth}
\usepackage{bbm}
\usepackage{amsmath}
\usepackage{mathtools}
%\usepackage{mathpazo}
%\usepackage[mathcal]{euscript}
\usepackage{xcolor,color}
\usepackage{enumitem}
%\renewcommand\familydefault{\sfdefault}

\usepackage{times}
\usepackage{txfonts}
\usepackage[mathcal]{euscript}

\definecolor{dred}  {RGB}{164,12,52}
\definecolor{seahorse}{RGB}{173,190,216}
\definecolor{dgreen}{RGB}{34,139,34}

\tikzfading[
  name=fade out,
  inner color=transparent!0,
  outer color=transparent!100
]

\newcommand{\bra}[1]{\langle #1|}
\newcommand{\ket}[1]{|#1\rangle}
\newcommand{\braket}[2]{\left< #1|#2\right>}
\newcommand{\Tr}{\text{Tr}}

\begin{document}

\begin{tikzpicture}
				
				
				
	\node(chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.3cm,fill=seahorse] at (-2,0) {\Large$\mathcal{N}_{A\to B}$};
	
	\node(rho_in) at (-4,0) {\large$\rho_{A}$};
	\node(rho_out) at (0.4,0) {\large$\mathcal{N}(\rho_{A})$};
	
	\draw[line width=1.5pt] (rho_in.east) -- (chan.west);
	\draw[line width=1.5pt] (chan.east) -- (rho_out.west);
	
	%\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.4cm,fill=seahorse] at (9,0) {\Large$\mathcal{L}_{RAB\to B}$};
	
	\node at (1.8,0) {\huge$=$};


\begin{scope}[xshift=7.2cm]
	
	\node(Phi) at (-2.5,0) {\large$\Phi_{AB'}$};
	\node(psi) at (-4.5,2.3) {\large$\rho_{A'}$};
	\node(psi_B) at (6,-1) {\large$\mathcal{N}(\rho_{A'})$};

	\draw[dashed,line width=2pt] (-3.2,0) -- (Phi.west);
	%\draw[dashed,line width=2pt] (-2,0) -- node[above,xshift=-2cm] {Alice} node[below,xshift=-2cm] {Bob} (3.6,0);
	\draw[dashed,line width=2pt] (-2,0) -- (3,0);
	
	\node(meas) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=0.5cm,fill=seahorse] at (0,2) {\includegraphics[scale=0.5]{meas_dev.pdf}};
	\node(POVM) at ($(meas.south)+(0,-0.5)$) {\shortstack{Bell\\Measurement}};
	
	\node(corr) [draw,line width=2pt,rounded corners,rectangle,inner sep=0.2cm,inner ysep=0.36cm,fill=seahorse] at (1.9,-1) {\Large $W_{z,x}$};
	
	\node(chan2) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.3cm,inner ysep=0.42cm,fill=seahorse] at (3.8,-1) {\Large $\mathcal{N}$};
	
	\draw[line width=1.5pt] (psi.east) -- (-3.2,2.3);
	
	\draw[line width=1.5pt,dred] (-3.2,2.3) -- ($(meas.west)+(0,0.3)$);
	
	\draw[line width=1.5pt] (Phi.east) -- (-2,0);
	
	\draw[line width=1.5pt,dred] (-2,0) --++(1,1.7) --  ($(meas.west)+(0,-0.3)$);
	\draw[line width=1.5pt,dgreen] (-2,0) --++(1,-1) -- (corr.west);
	
	\draw[line width=1.5pt,dgreen] (corr.east) -- (3,-1);
	\draw[line width=1.5pt] (3,-1) -- (chan2.west);
	\draw[line width=1.5pt] (chan2.east) -- (psi_B.west);
	
	\draw[line width=1.5pt,double] ($(meas.east)+(0,0.1)$) -- node[above] {\large$z$} (1.5,2.1) --++ (0.5,-1.1) -- ($(corr.north)+(0.1,0)$);
	\draw[line width=1.5pt,double] ($(meas.east)+(0,-0.1)$) -- node[below] {\large$x$} (1.4,1.9) --++ (0.4,-0.9) -- ($(corr.north)+(-0.1,0)$);
		
		
	\draw[line width=2pt,dotted,rounded corners] (-3.2,-2) rectangle (3,3);
	\node(tele) at (0.2,-2.4) {\Large $\mathcal{T}_{A'AB'\to B'}$};
	
	\draw[line width=2pt,dotted,rounded corners] (-3.5,-3) rectangle (4.6,3.3);
	\node(LOCC) at (0.55,-3.4) {\Large $\mathcal{L}_{A'AB'\to B}^{\rightarrow}$};
	
	%\node at (5.3,0) {\Huge$\longrightarrow$};
	
\end{scope}

%\begin{scope}[xshift=-3.4cm]
	
%	\node(LOCC_chan) [draw,line width=2pt,rounded corners,rectangle,inner xsep=0.2cm,inner ysep=1.4cm,fill=seahorse] at (13,0) {\Large$\mathcal{L}_{A'AB\to B}$};
	
%	\node(rho_in) at (10.7,1) {\large$\rho_{A'}$};
%	\node(res_in) at (10.7,-1) {\large$\rho_{AB}^{\mathcal{N}}$};
%	\node(rho_out) at (15.7,0) {\large$\mathcal{N}(\rho_{A'})$};
	
%	\draw[line width=1.5pt] (rho_in) -- ($(LOCC_chan.west)+(0,1)$);
%	\draw[line width=1.5pt] (res_in) -- ($(LOCC_chan.west)+(0,-1)$);
%	\draw[line width=1.5pt] (LOCC_chan.east) -- (rho_out);
	
%\end{scope}
	
\end{tikzpicture}




		
\end{document}

